On Regions of Existence and Nonexistence of solutions for a System of $p$-$q$-Laplacians

We give a new region of existence of solutions to the superhomogeneous Dirichlet problem $$ \quad \begin{array}{l} -\Delta_{p} u= v^\delta\quad v>0\quad {in}\quad B,\cr -\Delta_{q} v = u^{\mu}\quad u>0\quad {in}\quad B, \cr u=v=0 \quad {on}\quad \partial B, \end{array}\leqno{(S_R)} $$ where $B$ is the ball of radius $R>0$ centered at the origin in $\RR^N.$ Here $\delta, \mu >0$ and $ \Delta_{m} u={\rm div}(|\nabla u|^{m-2}\nabla u) $ is the $m-$Laplacian operator for $m>1$.

==> nr1.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{nr1}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           22-Jul-2005 04:23:14
% eps bounding box:     11.25 cm x 8.4375 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{2}%
\psfrag{x02}[t][t]{4}%
\psfrag{x03}[t][t]{6}%
\psfrag{x04}[t][t]{8}%
\psfrag{x05}[t][t]{$N-$axis}%
%
% yticklabels:
\psfrag{v01}[r][r]{}%
\psfrag{v02}[r][r]{2}%
\psfrag{v03}[r][r]{2.1}%
\psfrag{v04}[r][r]{2.2}%
\psfrag{v05}[r][r]{$m-$axis}%
%
% Figure:
\resizebox{9cm}{!}{\includegraphics{nr1.eps}}%
\end{psfrags}%
%
% End nr1.tex


==> nr2.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{nr2}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           22-Jul-2005 04:23:13
% eps bounding box:     11.25 cm x 8.4375 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{2}%
\psfrag{x02}[t][t]{4}%
\psfrag{x03}[t][t]{6}%
\psfrag{x04}[t][t]{8}%
\psfrag{x05}[t][t]{$N-$axis}%
%
% yticklabels:
\psfrag{v01}[r][r]{1.4}%
\psfrag{v02}[r][r]{1.7}%
\psfrag{v03}[r][r]{2}%
\psfrag{v04}[r][r]{$m-$axis}%
%
% Figure:
\resizebox{9cm}{!}{\includegraphics{nr2.eps}}%
\end{psfrags}%
%
% End nr2.tex

